Additive actions on projective surfaces with a finite number of orbits

An additive action on an algebraic variety is an effective action of the vector group with an open orbit. We describe projective surfaces with du Val singularities that admit an additive action with a finite number of orbits. In particular, we provide examples of projective surfaces with 1-parameter families of pairwise non-isomorphic additive actions, which answers the question by Hassett and Tschinkel.

==> fig_i_1.tex <==
\begin{tikzpicture}[scale=1.5, 
    every node/.style={circle, draw=black, fill=gray, inner sep=2pt, font=\tiny},
    every label/.style={rectangle, draw=white, fill=white, inner sep=2pt, font=\tiny},
     thick]


\node[rectangle, label=above:{$[0_{(k)},q_1]$}, label=below:{$-1$}] (2) at (0,0) {};
\node[circle, label=above:{$[0_{(k)}]$}, label=below:{$-2$}] (3) at (1,0) {};
\node[circle, label=above:{$[0]$}, label=below:{$-2$}] (4) at (2,0) {};
\node[label=above:{$[\,]$}, label=below right:{$-2$}] (5) at (3,0) {};
\node[rectangle,label=above:{$[\infty]$}, label=below:{$-r$}] (r) at (4,0) {}; 
\node[rectangle,label=left:{$[q_2]$}, label=right:{$-1$}] (6) at (3,-1) {};

\draw (2) -- (3) edge[dotted] (4);
\draw (4) -- (5) -- (r);
\draw (5) -- (6) ;

\end{tikzpicture}

==> fig_i_2.tex <==
\begin{tikzpicture}[scale=1.5, 
    every node/.style={circle, draw=black, fill=gray, inner sep=2pt, font=\tiny},
    every label/.style={rectangle, draw=white, fill=white, inner sep=2pt, font=\tiny},
     thick]


\node[rectangle, label=above:{$[0_{(k_1)},q]$}, label=below:{$-1$}] (2) at (0,0) {};
\node[circle, label=above:{$[0_{(k_1)}]$}, label=below:{$-2$}] (3) at (1,0) {};
\node[circle, label=above:{$[0]$}, label=below:{$-2$}] (4) at (2,0) {};
\node[label=above:{$[\,]$}, label=below:{$-2$}] (5) at (3,0) {};
\node[label=above:{$[\infty_{(2)}]$}, label=below:{$-2$}] (6) at (4,0) {};
\node[label=above:{$[\infty_{(2)},0]$}, label=below:{$-2$}] (7) at (5,0) {};
\node[label=above:{$[\infty_{(2)},0_{(k_2)}]$}, label=below left:{$-2$}] (8) at (6,0) {};
\node[rectangle,label=above:{$[\infty]$}, label=below:{$-r-k_2-1$}] (r) at (7,0) {}; 
\node[rectangle,label=left:{$[\infty_{(2)},0_{(k_2)},w]$}, label=right:{$-1$}] (0) at (6,-1) {};

\draw (2) -- (3) edge[dotted] (4);
\draw (4) -- (5) -- (6) -- (7);
\draw (7) edge[dotted] (8);
\draw (0) -- (8) -- (r);

\end{tikzpicture}

==> fig_ii_a.tex <==
\begin{tikzpicture}[scale=1.5, 
    every node/.style={circle, draw=black, fill=gray, inner sep=2pt, font=\tiny},
    every label/.style={rectangle, draw=white, fill=white, inner sep=2pt, font=\tiny},
     thick]


\node[rectangle, label=above:{$[0,\infty,w,q]$}, label=below:{$-1$}] (0) at (0,0) {};
\node[circle, label=above:{$[0,\infty,w]$}, label=below:{$-2$}] (1) at (1,0) {};
\node[circle, label=above:{$[0,\infty]$}, label=below right:{$-2$}] (2) at (2,0) {};
\node[label=above:{$[\,]$}, label=below:{$-2$}] (3) at (3,0) {};
\node[rectangle,label=above:{$[\infty]$}, label=below:{$-r$}] (r) at (4,0) {}; 
\node[label=left:{$[0]$}, label=right:{$-2$}] (d) at (2,-1) {};

\draw (0) -- (1) -- (2) -- (3) -- (r) ;
\draw (d) -- (2);

\end{tikzpicture}

==> fig_ii_b.tex <==
\begin{tikzpicture}[scale=1.5, 
    every node/.style={circle, draw=black, fill=gray, inner sep=2pt, font=\tiny},
    every label/.style={rectangle, draw=white, fill=white, inner sep=2pt, font=\tiny},
     thick]


\node[rectangle, label=above:{$[\infty_{(3)},w,q]$}, label=below:{$-1$}] (0) at (0,0) {};
\node[circle, label=above:{$[\infty_{(3)},w]$}, label=below:{$-2$}] (1) at (1,0) {};
\node[circle, label=above:{$[\infty_{(3)}]$}, label=below right:{$-2$}] (2) at (2,0) {};
\node[label=above:{$[\infty_{(2)}]$}, label=below:{$-2$}] (3) at (3,0) {};
\node[rectangle,label=above:{$[\infty]$}, label=below:{$-r-1$}] (r) at (4,0) {}; 
\node[label=left:{$[\,]$}, label=right:{$-2$}] (d) at (2,-1) {};

\draw (0) -- (1) -- (2) -- (3) -- (r) ;
\draw (d) -- (2);

\end{tikzpicture}

==> fig_ii_c.tex <==
\begin{tikzpicture}[scale=1.5, 
    every node/.style={circle, draw=black, fill=gray, inner sep=2pt, font=\tiny},
    every label/.style={rectangle, draw=white, fill=white, inner sep=2pt, font=\tiny},
     thick]


\node[rectangle, label=above:{$[q,\infty,w]$}, label=below:{$-1$}] (1) at (1,0) {};
\node[circle, label=above:{$[q,\infty]$}, label=below right:{$-2$}] (2) at (2,0) {};
\node[label=above:{$[\,]$}, label=below:{$-2$}] (3) at (3,0) {};
\node[rectangle,label=above:{$[\infty]$}, label=below:{$-r$}] (r) at (4,0) {}; 
\node[label=left:{$[q]$}, label=right:{$-2$}] (d) at (2,-1) {};

\draw (1) -- (2) -- (3) -- (r) ;
\draw (d) -- (2);

\end{tikzpicture}

==> fig_ii_d.tex <==
\begin{tikzpicture}[scale=1.5, 
    every node/.style={circle, draw=black, fill=gray, inner sep=2pt, font=\tiny},
    every label/.style={rectangle, draw=white, fill=white, inner sep=2pt, font=\tiny},
     thick]


\node[rectangle, label=above:{$[0,\infty,w]$}, label=below:{$-1$}] (1) at (1,0) {};
\node[circle, label=above:{$[0,\infty]$}, label=below right:{$-2$}] (2) at (2,0) {};
\node[label=above:{$[\,]$}, label=below:{$-2$}] (3) at (3,0) {};
\node[rectangle,label=above:{$[\infty]$}, label=below:{$-1$}] (r) at (4,0) {}; 
\node[rectangle,label=left:{$[0]$}, label=right:{$-2$}] (d) at (2,-1) {};

\draw (1) -- (2) -- (3) -- (r) ;
\draw (d) -- (2);

\end{tikzpicture}
